Miscibility and wettability: how interfacial tension influences droplet impact onto thin wall films

The influence of miscibility and liquid wettability during droplet impact onto thin wall films is investigated experimentally. Despite similar liquid properties and impact conditions, differences in the splashing limit, the crown extension and the duration of the ascending phase are observed. These differences are related to the interfacial tension of the droplet/wall-film liquid pairs, which is linked to their miscibility and wettability. More precisely, by calculating the crown surface energy, we show that the energy stored in the interface between droplet and wall-film (if any) is not negligible and leads to smaller crown extensions and the need of more kinetic energy to initiate splashing. Similarly, by calculating a modified capillary time taking into account all surface and interfacial tensions, we show that the interfacial tension acts as a non-negligible recoiling force, which reduces the duration of the ascending phase. The dynamics of this ascending phase is well captured for different wall-film thicknesses if accounting for the variations of the liquid masses in movement. Overall, droplet/wall-film interactions can be seen as inertio-capillary systems where the interfacial tension between droplet and wall film plays a significant role in the storage of energy and in the crown kinetics during the impact process. Besides, this analysis highlights that viscous losses have already a significant effect during the crown extension phase, by dissipating almost half of the initial energies for droplet impact onto thin wall films, and most likely by influencing the capillary time scale through damping.

==> Figures/Appendix/Exp_Setup.tex <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[scale=0.2,trim={8cm 0cm 8cm 1cm},clip]{Figures/Appendix/Schematic_Setup.jpg}};%}            
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
%%% For Imaging
\coordinate (IM) at (0.55,0.1);
\draw[->,draw=green!70!black, color=green!70!black, line width=1.1pt] (IM)--(0.71,0.26) ;
\node[color=green!70!black,fill=white, anchor = mid,align=center] at (IM) {High-Speed\\Camera};

%%%% Trigger
\coordinate (T) at (0.8,0.85);
\draw[->,draw=red, color=red, line width=1.1pt] (T)--(0.65,0.66) ;
\node[color=red,fill=white,anchor=mid] at (T) {Trigger};

%%%% For CCI
\coordinate (CCI) at (0.15,0.1);
\draw[->,draw=purple, color=purple,thick] (CCI)--(0.265,0.45) ;
\node[color=purple,anchor=mid,fill=white,align=center] at (CCI) {Film thickness\\measurement device (CCI)}; 

%%%% For Impact area
\coordinate (IA) at (0.4,0.25);
\draw[->, line width=1.1pt, blue] (IA) --(0.45,0.43) ;
\node[color=blue, fill=white] at (IA) {Impact area};

%%% Dropper
\coordinate (D) at (0.2,0.85);
\draw[->, line width=1.1pt, blue] (D) --(0.45,0.8) ;
\node[color=blue, fill=white,anchor=mid] at (D) {Dropper};

%%% LEDs
\coordinate (LED) at (0.2,0.7);
\draw[->, line width=1.1pt, yellow!70!black] (LED) --(0.22,0.54) ; 
\draw[->, line width=1.1pt, yellow!70!black] (LED) --(0.46,0.68) ; 
\node[color=yellow!70!black, fill=white,anchor=mid] at (LED) {LED};

      \end{scope}    
\end{tikzpicture}

==> Figures/Appendix/MaxCrownSurf_B2W_We_d_delta_2_Dim.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.245\linewidth,
height=0.245\linewidth,
scale only axis,
xmin=200,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={\dropWe{} (-)},
ymin=0,
ymax=350,
ylabel style={font=\color{white!15!black}},
ylabel={\CSmax{} (\si{\milli\meter\squared})},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
title={$\text{\wft{}} \approx{} 0.26$}
]

\node at (220,325) {\textbf{(a)}};

\addplot [color=black, mark=square*, mark options={solid, fill=blue}]
  table[row sep=crcr]{%
502.006156921766	199.348952570615\\
502.006156921766	199.348952570615\\
};

\addplot [color=black, mark=*, mark options={solid, fill=green}]
  table[row sep=crcr]{%
501.547976394186	251.259155756974\\
501.547976394186	251.259155756974\\
};

\addplot [color=black, mark=triangle*, mark options={solid, fill=red}]
  table[row sep=crcr]{%
495.658218686723	536.623921014746\\
495.658218686723	362.557914829791\\
};

\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
434.268229939372	215.857229786572\\
434.268229939372	215.857229786572\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
434.063366381827	242.009544320678\\
434.063366381827	242.009544320678\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
434.092265396643	414.737693775947\\
434.092265396643	375.102465040874\\
};
\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
363.494692562247	215.346333686126\\
363.494692562247	215.346333686126\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
369.324643699557	258.531826502423\\
369.324643699557	258.531826502423\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
355.919634927362	299.423350896893\\
355.919634927362	299.423350896893\\
};
\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
321.655135921171	160.929053865554\\
321.655135921171	160.929053865554\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
318.321194011279	228.39095059159\\
318.321194011279	228.39095059159\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
318.36112148599	271.533672357354\\
318.36112148599	271.533672357354\\
};
\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
267.654800883446	200.908720921075\\
267.654800883446	200.908720921075\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
269.636317537986	200.082576811993\\
269.636317537986	200.082576811993\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
266.494273655914	273.518021830381\\
266.494273655914	273.518021830381\\
};
\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
216.514512112825	206.391940854686\\
216.514512112825	206.391940854686\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
216.660937992126	164.335406978491\\
216.660937992126	164.335406978491\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
217.038084289605	255.07501630472\\
217.038084289605	255.07501630472\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Appendix/MaxSurfNrj_FW_KinEn_Wed_delta_2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.245\linewidth,
height=0.245\linewidth,
scale only axis,
xmin=200,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={\dropWe{} (-)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\CSEmax{}/\DKE{} $(-)$},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
title={$\text{\wft{}} \approx{} 0.26$}
]

\node at (380,0.9) {\textbf{(b)}};

\addplot [color=black, mark=square*, mark options={solid, fill=blue}, only marks]
  table[row sep=crcr]{%
502.006156921766	0.373298040371674\\
502.006156921766	0.373298040371674\\
};
\addlegendentry{\Hexa{}}

\addplot [color=black, mark=*, mark options={solid, fill=green}, only marks]
  table[row sep=crcr]{%
501.547976394186	0.395342185019883\\
501.547976394186	0.395342185019883\\
};
\addlegendentry{\SO{}}

\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, only marks]
  table[row sep=crcr]{%
495.658218686723	0.623711848603942\\
495.658218686723	0.428861707742733\\
};
\addlegendentry{\EtOh{}}

\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
434.268229939372	0.480568730995052\\
434.268229939372	0.480568730995052\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
434.063366381827	0.455903084706349\\
434.063366381827	0.455903084706349\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
434.092265396643	0.566973622884393\\
434.092265396643	0.51388321082991\\
};
\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
363.494692562247	0.606268313697049\\
363.494692562247	0.606268313697049\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
369.324643699557	0.577029858825046\\
369.324643699557	0.577029858825046\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
355.919634927362	0.554105136293999\\
355.919634927362	0.554105136293999\\
};
\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
321.655135921171	0.527579857955007\\
321.655135921171	0.527579857955007\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
318.321194011279	0.620195406870722\\
318.321194011279	0.620195406870722\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
318.36112148599	0.552796383810965\\
318.36112148599	0.552796383810965\\
};
\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
267.654800883446	0.766585450586008\\
267.654800883446	0.766585450586008\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
269.636317537986	0.622297167542162\\
269.636317537986	0.622297167542162\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
266.494273655914	0.654387050188622\\
266.494273655914	0.654387050188622\\
};
\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
216.514512112825	0.958821324960032\\
216.514512112825	0.958821324960032\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
216.660937992126	0.656396671933113\\
216.660937992126	0.656396671933113\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
217.038084289605	0.738466360864482\\
217.038084289605	0.738466360864482\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Appendix/appendix_crown_curved.tex <==
%
\definecolor{c0000ff}{RGB}{0,0,255}
\definecolor{c44aa00}{RGB}{68,170,0}
\definecolor{c668500}{RGB}{102,133,0}
\definecolor{c55d400}{RGB}{85,212,0} 
\definecolor{cff0000}{RGB}{255,0,0} 
\definecolor{cff8300}{RGB}{255,131,0} 
\newcommand{\WidthDashed}{0.5pt}

\begin{tikzpicture}    
	 \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[scale=0.4,trim={3cm 12cm 3cm 9.5cm},clip]{Figures/Appendix/Estimation_curvature.pdf}};  
		
    \begin{scope}[x={(image.south east)},y={(image.north west)}] 				
\draw[-,thick, c668500] (0.2,0.9) node[anchor=south east]{$a$} -- (0.28,0.6) ;;	
\draw[-,thick, c668500] (0.1,0.76) node[anchor=south east]{$b$} -- (0.26,0.5) ;;	
		
\draw[-,thick, black] (0,0.27)-- (1,0.27);

\draw[->, black] (0.53,0.27) -- (0.53,0.5) node[anchor=east]{$z$};
\draw[->, black] (0.53,0.27)  -- (0.4,0.27) node[anchor=south]{$r$};

        \node[orange] (R1) at (0.28,0.72) {$\bullet$}; %Rim Left
        \node[orange] (R2) at (0.78,0.72) {$\bullet$}; %Rim Right
        
        \node[orange] (B1) at (0.28,0.27) {$\bullet$}; %Bottom Left
        \node[orange] (B2) at (0.78,0.27) {$\bullet$}; %Bottom Right
				\draw[orange, dashed](R1)--(0.08,0.72); 
				\draw[orange, dashed](B1)--(0.08,0.27); 
        \draw[orange, thick, arrows={Triangle[angle=90:5pt,orange] - Triangle[angle=90:5pt,orange]}](0.2,0.27)--(0.2,0.72) node[midway,sloped,left,rotate=270,orange] {\Hrim};;
				    
        \draw[orange, dashed](R1)--(R1|-,0.95); 
        \draw[orange, dashed](R2)--(R2|-,0.95); 
        \draw[orange,thick, arrows={Triangle[angle=90:5pt,orange] - Triangle[angle=90:5pt,orange]}](R1|-,0.85)--(R2|-,0.85) node[midway,sloped,above,orange] {2\Rrim};;
 
        \draw[orange, dashed](B1|-,0.035)--(B1);  
        \draw[orange, dashed](B2|-,0.035)--(B2);
        \draw[orange, thick, arrows={Triangle[angle=90:5pt,orange] - Triangle[angle=90:5pt,orange]}](B1|-,0.15)--(B2|-,0.15) node[midway,sloped,below,orange] {2\Rbase};;		
     \end{scope}  
\end{tikzpicture}

==> Figures/Appendix/appendix_underestimation2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.4\linewidth,
height=0.3\linewidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0.7,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{\text{\Hrim{}}}{\text{\Rrim{}}}$ (-)},
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{\text{\CS{}}_{,\text{curved}}}{2\pi\text{\Hrim{}\Rrim{}}}$ (-)},
ymin=0.9,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=black},
]
\addplot [color=blue, mark=x, mark options={solid, blue}, only marks]
  table[row sep=crcr]{%
0.666666666666667	1\\
};
\addlegendentry{$b=0$};

\addplot [color=blue, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.4	1\\
};
\addplot [color=blue, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.285714285714286	1\\
};
\addplot [color=blue, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.222222222222222	1\\
};
\addplot [color=blue, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.181818181818182	1\\
};
\addplot [color=blue, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.153846153846154	1\\
};
\addplot [color=blue, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.133333333333333	1\\
};
\addplot [color=blue, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.117647058823529	1\\
};
\addplot [color=blue, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.105263157894737	1\\
};
\addplot [color=blue, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0952380952380952	1\\
};
\addplot [color=blue, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0869565217391304	1\\
};
\addplot [color=blue, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.08	1\\
};
\addplot [color=blue, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0740740740740741	1\\
};
\addplot [color=blue, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0689655172413793	1\\
};
\addplot [color=blue, mark=o, mark options={solid, blue}, only marks]
  table[row sep=crcr]{%
0.666666666666667	0.973820061220085\\
};
\addlegendentry{$b=0.05\text{\Hrim{}}$};

\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.4	0.984292036732051\\
};
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.285714285714286	0.988780026237179\\
};
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.222222222222222	0.991273353740028\\
};
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.181818181818182	0.992860016696387\\
};
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.153846153846154	0.993958475666173\\
};
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.133333333333333	0.994764012244017\\
};
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.117647058823529	0.995380010803544\\
};
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.105263157894737	0.995866325455803\\
};
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0952380952380952	0.996260008745726\\
};
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0869565217391304	0.996585225376533\\
};
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.08	0.99685840734641\\
};
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0740740740740741	0.997091117913343\\
};
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0689655172413793	0.997291730471043\\
};
\addplot [color=blue, mark=triangle, mark options={solid, blue}, only marks]
  table[row sep=crcr]{%
0.666666666666667	0.94764012244017\\
};
\addlegendentry{$b=0.10\text{\Hrim{}}$};
\addplot [color=blue, mark=triangle, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.4	0.968584073464102\\
};
\addplot [color=blue, mark=triangle, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.285714285714286	0.977560052474359\\
};
\addplot [color=blue, mark=triangle, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.222222222222222	0.982546707480057\\
};
\addplot [color=blue, mark=triangle, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.181818181818182	0.985720033392774\\
};
\addplot [color=blue, mark=triangle, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.153846153846154	0.987916951332347\\
};
\addplot [color=blue, mark=triangle, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.133333333333333	0.989528024488034\\
};
\addplot [color=blue, mark=triangle, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.117647058823529	0.990760021607089\\
};
\addplot [color=blue, mark=triangle, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.105263157894737	0.991732650911606\\
};
\addplot [color=blue, mark=triangle, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0952380952380952	0.992520017491453\\
};
\addplot [color=blue, mark=triangle, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0869565217391304	0.993170450753066\\
};
\addplot [color=blue, mark=triangle, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.08	0.99371681469282\\
};
\addplot [color=blue, mark=triangle, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0740740740740741	0.994182235826686\\
};
\addplot [color=blue, mark=triangle, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0689655172413793	0.994583460942087\\
};
\addplot [color=blue, mark=square, mark options={solid, blue},  only marks]
  table[row sep=crcr]{%
0.666666666666667	0.921460183660255\\
};
\addlegendentry{$b=0.15\text{\Hrim{}}$};
\addplot [color=blue, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.4	0.952876110196153\\
};
\addplot [color=blue, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.285714285714286	0.966340078711538\\
};
\addplot [color=blue, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.222222222222222	0.973820061220085\\
};
\addplot [color=blue, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.181818181818182	0.97858005008916\\
};
\addplot [color=blue, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.153846153846154	0.98187542699852\\
};
\addplot [color=blue, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.133333333333333	0.984292036732051\\
};
\addplot [color=blue, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.117647058823529	0.986140032410633\\
};
\addplot [color=blue, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.105263157894737	0.987598976367409\\
};
\addplot [color=blue, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0952380952380952	0.988780026237179\\
};
\addplot [color=blue, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0869565217391304	0.989755676129598\\
};
\addplot [color=blue, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.08	0.990575222039231\\
};
\addplot [color=blue, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0740740740740741	0.991273353740028\\
};
\addplot [color=blue, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0689655172413793	0.99187519141313\\
};
\end{axis}
\end{tikzpicture}

==> Figures/CrownEvolution-B2W-G50W50-123-j3-k1-s5-t1-Hole2.tex <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=0.245\linewidth,
height=0.245\linewidth,
scale only axis,
xmin=0,
xmax=8,
xlabel={$t$ $(\si{\milli\second})$},
ymin=0,
ymax=350,
ylabel={\CS{} (\si{\milli\meter\squared})},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title={$\text{\dropWe}=363\pm5$},
legend style={at={(0.02,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual
]

\draw[green, dashed, thick] (4.35,0)--(4.35,204.377021163015);
\draw[blue, dashed, thick] (3.6,0)--(3.6,155.498563007783);
\draw[black!30!white, dashed, thick] (4.2,0)--(4.2,252.238774822162);
\draw[red, dashed, thick] (5.8,0)--(5.8,307.61951207877);

\node[anchor=south west] at (4.6,15) {\tHmax{}};

\addplot[only marks, mark=square, mark options={}, mark size=2.0pt, draw=blue] table[row sep=crcr]{%
x	y\\
0	nan\\
0.05	nan\\
0.1	nan\\
0.15	nan\\
0.2	nan\\
0.25	nan\\
0.3	nan\\
0.35	nan\\
0.4	nan\\
0.45	nan\\
0.5	nan\\
0.55	nan\\
0.6	nan\\
0.65	nan\\
0.7	nan\\
0.75	nan\\
0.8	nan\\
0.85	nan\\
0.9	nan\\
0.95	nan\\
1	23.886574910699\\
1.05	28.3663493379032\\
1.1	36.887874544837\\
1.15	40.5177784980729\\
1.2	46.5416479933272\\
1.25	48.4705372484394\\
1.3	50.5356621380225\\
1.35	54.966105999252\\
1.4	59.5021784488429\\
1.45	62.2836707043345\\
1.5	65.3655740669344\\
1.55	68.7483791055767\\
1.6	71.4651750021254\\
1.65	73.1978302813939\\
1.7	76.7423274387473\\
1.75	73.7952869691075\\
1.8	81.1582359337388\\
1.85	82.6897212431757\\
1.9	85.2776123810508\\
1.95	89.0487235766641\\
2	91.0643548759572\\
2.05	94.7371512683276\\
2.1	96.8602079733137\\
2.15	99.6629301614719\\
2.2	102.454961881879\\
2.25	103.144291800547\\
2.3	105.682950383281\\
2.35	108.880633365768\\
2.4	112.073992681337\\
2.45	113.23317686874\\
2.5	115.901779705761\\
2.55	118.599939213771\\
2.6	121.329456232483\\
2.65	122.788875358416\\
2.7	126.899918679007\\
2.75	128.486910238168\\
2.8	130.202349512971\\
2.85	132.797280639111\\
2.9	134.341908025188\\
2.95	136.208811330329\\
3	138.570008917964\\
3.05	140.547696220255\\
3.1	141.297311439685\\
3.15	143.96709674343\\
3.2	145.922447160616\\
3.25	147.647670058705\\
3.3	148.707559624823\\
3.35	150.044552753962\\
3.4	150.80342001029\\
3.45	152.136573737673\\
3.5	153.20134115009\\
3.55	153.942207716072\\
3.6	155.498563007783\\
3.65	155.188407413393\\
3.7	156.388843382804\\
3.75	155.381332857373\\
3.8	157.525127917328\\
3.85	158.470243309927\\
3.9	158.952303524039\\
3.95	158.903155100154\\
4	159.411804814276\\
4.05	159.952288177261\\
4.1	161.0091610436\\
4.15	160.018527887404\\
4.2	161.117583667737\\
4.25	160.15864282244\\
4.3	159.791951715029\\
4.35	160.374878729382\\
4.4	158.73836777156\\
4.45	159.341003157091\\
4.5	159.950088863578\\
4.55	157.12729071246\\
4.6	158.235623390673\\
4.65	155.312054145987\\
4.7	156.063412852521\\
4.75	153.861617884625\\
4.8	153.724327947795\\
4.85	152.224896953944\\
4.9	150.881247735117\\
4.95	150.934802498337\\
5	148.180903264314\\
5.05	145.389831543993\\
5.1	145.377652623567\\
5.15	148.135566467838\\
5.2	146.054398280673\\
5.25	145.420296711073\\
5.3	146.189534903904\\
5.35	147.86838736855\\
5.4	145.072703415805\\
5.45	146.977950583398\\
5.5	149.375480848994\\
5.55	144.556080791489\\
5.6	147.094819056835\\
5.65	143.137532777556\\
5.7	nan\\
5.75	nan\\
5.8	nan\\
5.85	nan\\
5.9	nan\\
5.95	nan\\
6	nan\\
6.05	nan\\
6.1	nan\\
6.15	nan\\
6.2	nan\\
6.25	nan\\
6.3	nan\\
6.35	nan\\
6.4	nan\\
6.45	nan\\
6.5	nan\\
6.55	nan\\
6.6	nan\\
6.65	nan\\
6.7	nan\\
6.75	nan\\
6.8	nan\\
6.85	nan\\
6.9	nan\\
};

\addplot [color=yellow, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
4.2	161.117583667737\\
};

\addplot[only marks, mark=o, mark options={}, mark size=2.0pt, draw=green] table[row sep=crcr]{%
x	y\\
0	nan\\
0.05	nan\\
0.1	nan\\
0.15	nan\\
0.2	nan\\
0.25	nan\\
0.3	nan\\
0.35	nan\\
0.4	nan\\
0.45	nan\\
0.5	nan\\
0.55	nan\\
0.6	nan\\
0.65	nan\\
0.7	nan\\
0.75	nan\\
0.8	nan\\
0.85	nan\\
0.9	36.5703238110898\\
0.95	33.1279970256748\\
1	37.2791679544423\\
1.05	41.0874315472547\\
1.1	45.6083675809696\\
1.15	49.8977072681385\\
1.2	54.3306553951384\\
1.25	70.3052931479222\\
1.3	73.1358778101401\\
1.35	77.6364124502373\\
1.4	77.0424891582067\\
1.45	67.6874755669434\\
1.5	71.4803416289326\\
1.55	74.1174704959334\\
1.6	78.7107740804491\\
1.65	80.6005324959571\\
1.7	85.4531496493743\\
1.75	89.6270288701767\\
1.8	91.5416741319184\\
1.85	95.9291696316945\\
1.9	98.2211037621049\\
1.95	101.452242680685\\
2	105.999540838845\\
2.05	106.251291630683\\
2.1	111.011779518447\\
2.15	113.340801595271\\
2.2	118.177180067716\\
2.25	120.26663720692\\
2.3	124.182930177855\\
2.35	127.645326125087\\
2.4	129.768738959253\\
2.45	133.469353046275\\
2.5	136.071287436873\\
2.55	138.908846554812\\
2.6	141.831928464029\\
2.65	145.163829009425\\
2.7	147.647670058705\\
2.75	149.699624925389\\
2.8	152.652745866528\\
2.85	155.909721914617\\
2.9	158.115560989522\\
2.95	161.411973248535\\
3	162.910411828892\\
3.05	166.071850843999\\
3.1	167.762203584241\\
3.15	168.642920134582\\
3.2	170.475426188123\\
3.25	171.911923998697\\
3.3	173.401545562342\\
3.35	174.640153422712\\
3.4	175.707394632456\\
3.45	177.351884978615\\
3.5	179.625553464438\\
3.55	180.796906999359\\
3.6	182.361778426346\\
3.65	183.376857165993\\
3.7	182.082720484966\\
3.75	183.38212629774\\
3.8	185.372642815806\\
3.85	186.047125936964\\
3.9	187.78300184543\\
3.95	189.048932813986\\
4	190.354294033814\\
4.05	191.824096703525\\
4.1	198.342246494906\\
4.15	199.124938287673\\
4.2	198.927825516521\\
4.25	200.520762642255\\
4.3	200.347324728963\\
4.35	204.377021163015\\
4.4	200.463475820771\\
4.45	194.157708711227\\
4.5	194.085092437627\\
4.55	195.578629583388\\
4.6	197.228660994703\\
4.65	198.897538434912\\
4.7	193.379578656743\\
4.75	194.105225957204\\
4.8	187.894017321915\\
4.85	191.938498891196\\
4.9	186.544752499714\\
4.95	188.175501539069\\
5	183.641846086537\\
5.05	180.71329088221\\
5.1	181.409994490142\\
5.15	183.044880358719\\
5.2	174.098734752346\\
5.25	175.660169683073\\
5.3	170.462035542733\\
5.35	167.606910030896\\
5.4	163.294407630576\\
5.45	156.787209647096\\
5.5	148.582912826999\\
5.55	145.211281145863\\
5.6	141.92937082144\\
5.65	138.628484455894\\
5.7	131.613215603992\\
5.75	125.420970392285\\
5.8	120.486436999581\\
5.85	118.082508777863\\
5.9	115.464869495867\\
5.95	111.4062747128\\
6	106.498673643293\\
6.05	104.232073032742\\
6.1	102.116181453238\\
6.15	99.8968253156707\\
6.2	95.6769355414976\\
6.25	91.8120310461247\\
6.3	89.1558279261341\\
6.35	88.0598531569209\\
};

\addplot [color=yellow, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
4.35	204.377021163015\\
};

\addplot[only marks, mark=triangle, mark options={}, mark size=2.0pt, draw=red] table[row sep=crcr]{%
x	y\\
0	nan\\
0.05	nan\\
0.1	nan\\
0.15	nan\\
0.2	nan\\
0.25	nan\\
0.3	nan\\
0.35	nan\\
0.4	nan\\
0.45	nan\\
0.5	nan\\
0.55	nan\\
0.6	nan\\
0.65	nan\\
0.7	nan\\
0.75	nan\\
0.8	37.9597802727136\\
0.85	42.6211535446929\\
0.9	33.0409230336213\\
0.95	33.2424261053916\\
1	39.4488249441078\\
1.05	42.8786549616634\\
1.1	46.1319644547608\\
1.15	50.6427533490967\\
1.2	72.5995003092223\\
1.25	60.2980272438414\\
1.3	80.9379888283441\\
1.35	70.0998794100184\\
1.4	74.3081285160656\\
1.45	77.5045204302662\\
1.5	81.9780864022271\\
1.55	102.072298324688\\
1.6	90.0953548507072\\
1.65	91.1298472593244\\
1.7	97.2330931918406\\
1.75	100.962867112182\\
1.8	106.015703765575\\
1.85	123.029698148553\\
1.9	104.765112332558\\
1.95	108.625965821178\\
2	113.254549955662\\
2.05	126.09138531605\\
2.1	129.058380439253\\
2.15	132.833778725579\\
2.2	136.430695101245\\
2.25	142.363809667892\\
2.3	143.783618229076\\
2.35	148.588937183753\\
2.4	149.255495199135\\
2.45	155.717173086387\\
2.5	155.660174402771\\
2.55	160.097339138233\\
2.6	163.089119295627\\
2.65	165.135880976333\\
2.7	167.724241364704\\
2.75	172.591083687525\\
2.8	174.607592586476\\
2.85	179.269009980522\\
2.9	181.073624925491\\
2.95	184.700100160936\\
3	187.809411560706\\
3.05	192.522115175206\\
3.1	193.636631768693\\
3.15	197.773654017343\\
3.2	201.77859343404\\
3.25	206.187546639117\\
3.3	206.785217216294\\
3.35	212.020772803009\\
3.4	215.848322999496\\
3.45	218.706068405418\\
3.5	222.36169256086\\
3.55	225.133846363754\\
3.6	229.133327181654\\
3.65	229.698449900209\\
3.7	232.335210460973\\
3.75	234.27566420142\\
3.8	237.059554803196\\
3.85	239.417997832633\\
3.9	240.416265090253\\
3.95	241.457584320079\\
4	245.38044706013\\
4.05	248.231923551264\\
4.1	249.375026893558\\
4.15	250.803393453331\\
4.2	252.238774822162\\
};

\addplot[only marks, mark=triangle, mark options={}, mark size=2.0pt, draw=black!30!white] table[row sep=crcr]{%
x	y\\
4.25	255.533776444057\\
4.3	256.773691077673\\
4.35	257.196881493407\\
4.4	257.625036334147\\
4.45	261.863714801804\\
4.5	262.313823804901\\
4.55	265.710859040025\\
4.6	269.476826718074\\
4.65	269.960136561378\\
4.7	273.333477890574\\
4.75	274.861624024205\\
4.8	275.380957750367\\
4.85	278.335287131519\\
4.9	282.960979551562\\
4.95	283.512688674846\\
5	284.630984032834\\
5.05	288.261468374118\\
5.1	290.761245840695\\
5.15	291.94169880255\\
5.2	294.460005265177\\
5.25	296.283975001474\\
5.3	296.90175307849\\
5.35	297.524430580388\\
5.4	298.784495052845\\
5.45	298.289844835864\\
5.5	298.931254714117\\
5.55	302.149877517655\\
5.6	304.729262709408\\
5.65	304.909690651632\\
5.7	305.390735441747\\
5.75	306.728201879568\\
5.8	307.61951207877\\
5.85	304.336730049633\\
5.9	305.016473504543\\
5.95	305.016473504543\\
6	304.336730049633\\
6.05	301.666387254417\\
6.1	299.873516836027\\
6.15	293.488547650176\\
6.2	292.859048567427\\
6.25	292.859048567427\\
6.3	294.122952993268\\
6.35	293.001048608669\\
6.4	294.282775999982\\
6.45	294.930988757833\\
6.5	295.11708834633\\
6.55	293.030253889476\\
6.6	293.030253889476\\
6.65	293.030253889476\\
6.7	293.030253889476\\
6.75	292.564748928533\\
6.8	292.564748928533\\
6.85	290.429607255289\\
6.9	290.429607255289\\
6.95	289.987038237285\\
7	289.987038237285\\
7.05	286.120891620428\\
};

\addplot [color=yellow, mark=triangle*,mark size=2.0pt, mark options={solid, fill=black!30!white}, forget plot]
  table[row sep=crcr]{%
4.2	252.238774822162\\
};

\addplot [draw=yellow, mark=triangle*, mark size=2.0pt, mark options={solid, fill=red}]
  table[row sep=crcr]{%
5.8	307.61951207877\\
};

\end{axis}
\end{tikzpicture}%

==> Figures/CrownEvolution-G50W50-123-j3-k1-s4-t4-Hole2.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.0,0.0}%
\definecolor{mycolor2}{rgb}{0.0,0.0,0.00}%
\definecolor{mycolor3}{rgb}{0.0,0.0,0.0}%
\definecolor{mycolor4}{rgb}{0.0,0.0,0.0}%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=0.245\linewidth,
height=0.245\linewidth,
scale only axis,
xmin=0,
xmax=0.8,
xlabel={\tcaptime{} (-)},
ymin=0,
ymax=0.6,
ylabel={\CSE{}/\DKE{} $(-)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title={$\text{\dropWe}=363\pm5$},
clip mode=individual
]

\node at (0.07,0.55) {\textbf{(a)}};

\addplot[only marks, mark=square, mark options={}, mark size=2.0pt, draw=blue] table[row sep=crcr]{%
x	y\\
0	nan\\
0.00616139874589175	nan\\
0.0123227974917835	nan\\
0.0184841962376753	nan\\
0.024645594983567	nan\\
0.0308069937294588	nan\\
0.0369683924753505	nan\\
0.0431297912212423	nan\\
0.049291189967134	nan\\
0.0554525887130258	nan\\
0.0616139874589175	nan\\
0.0677753862048093	nan\\
0.0739367849507011	nan\\
0.0800981836965928	nan\\
0.0862595824424846	nan\\
0.0924209811883763	nan\\
0.0985823799342681	nan\\
0.10474377868016	nan\\
0.110905177426052	nan\\
0.117066576171943	nan\\
0.123227974917835	0.0879480448162668\\
0.129389373663727	0.102134234286983\\
0.135550772409619	0.127379232747878\\
0.14171217115551	0.138513687701716\\
0.147873569901402	0.156554461414947\\
0.154034968647294	0.163134016233323\\
0.160196367393186	0.1700916194721\\
0.166357766139077	0.182996913163555\\
0.172519164884969	0.196203779762965\\
0.178680563630861	0.205064256203714\\
0.184841962376753	0.214712993907884\\
0.191003361122644	0.225151218622988\\
0.197164759868536	0.23345357594252\\
0.203326158614428	0.2382922381494\\
0.20948755736032	0.249209764216715\\
0.215648956106211	0.243416791860917\\
0.221810354852103	0.262342266660054\\
0.227971753597995	0.268305325669812\\
0.234133152343887	0.274771493630461\\
0.240294551089778	0.286368183281707\\
0.24645594983567	0.291404488842332\\
0.252617348581562	0.302793173465553\\
0.258778747327454	0.308097894766811\\
0.264940146073345	0.315659663614625\\
0.271101544819237	0.324326476088843\\
0.277262943565129	0.32604885264834\\
0.283424342311021	0.332392006945079\\
0.289585741056912	0.340950046158288\\
0.295747139802804	0.350647860611341\\
0.301908538548696	0.353544226514594\\
0.308069937294588	0.360212062696689\\
0.314231336040479	0.366953749898315\\
0.320392734786371	0.374931424964627\\
0.326554133532263	0.378577965213229\\
0.332715532278155	0.390016967301547\\
0.338876931024046	0.393982263145518\\
0.345038329769938	0.398268501586862\\
0.35119972851583	0.404752259834016\\
0.357361127261722	0.409198757356816\\
0.363522526007613	0.413863447521198\\
0.369683924753505	0.420352600201106\\
0.375845323499397	0.425294097964709\\
0.382006722245289	0.427167104848097\\
0.388168120991181	0.434429655248471\\
0.394329519737072	0.439315341525767\\
0.400490918482964	0.444220138166292\\
0.406652317228856	0.446868404105286\\
0.412813715974747	0.449614935170959\\
0.418975114720639	0.450919299741495\\
0.425136513466531	0.454250350183478\\
0.431297912212423	0.45691080402829\\
0.437459310958315	0.45876195131264\\
0.443620709704206	0.46265069863101\\
0.449782108450098	0.461875736292793\\
0.45594350719599	0.465466934583483\\
0.462104905941881	0.46235778451592\\
0.468266304687773	0.468306082855134\\
0.474427703433665	0.470667571242842\\
0.480589102179557	0.471872058659631\\
0.486750500925449	0.471749255208129\\
0.49291189967134	0.473020179798626\\
0.499073298417232	0.475561222840826\\
0.505234697163124	0.478201951180121\\
0.511396095909016	0.475726730997324\\
0.517557494654907	0.4784728585951\\
0.523718893400799	0.476076825593839\\
0.529880292146691	0.475160602242904\\
0.536041690892583	0.476617117908668\\
0.542203089638474	0.473126910128183\\
0.548364488384366	0.474632669611201\\
0.554525887130258	0.476154546023594\\
0.56068728587615	0.469702605029003\\
0.566848684622041	0.471870740747443\\
0.573010083367933	0.464565839276103\\
0.579171482113825	0.467044373841724\\
0.585332880859717	0.460941743832165\\
0.591494279605608	0.460598707845117\\
0.5976556783515	0.456253374525131\\
0.603817077097392	0.453494918233675\\
0.609978475843284	0.454833427118979\\
0.616139874589175	0.447952467277477\\
0.622301273335067	0.440375103070441\\
0.628462672080959	0.440948196806596\\
0.634624070826851	0.447839187651252\\
0.640785469572742	0.44203560573902\\
0.646946868318634	0.44045122408048\\
0.653108267064526	0.440576806079296\\
0.659269665810418	0.445368093344228\\
0.665431064556309	0.438382729184673\\
0.671592463302201	0.442546760739216\\
0.677753862048093	0.448537288378185\\
0.683915260793985	0.436495417765738\\
0.690076659539877	0.442244658560146\\
0.696238058285768	0.432356886475882\\
0.70239945703166	nan\\
0.708560855777552	nan\\
0.714722254523443	nan\\
0.720883653269335	nan\\
0.727045052015227	nan\\
0.733206450761119	nan\\
0.73936784950701	nan\\
0.745529248252902	nan\\
0.751690646998794	nan\\
0.757852045744686	nan\\
0.764013444490577	nan\\
0.770174843236469	nan\\
0.776336241982361	nan\\
0.782497640728253	nan\\
0.788659039474145	nan\\
0.794820438220036	nan\\
0.800981836965928	nan\\
0.80714323571182	nan\\
0.813304634457712	nan\\
0.819466033203603	nan\\
0.825627431949495	nan\\
0.831788830695387	nan\\
0.837950229441279	nan\\
0.84411162818717	nan\\
0.850273026933062	nan\\
};

\addplot [color=yellow, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
0.517557494654907	0.4784728585951\\
};
\addplot [color=blue, dashed, thick, forget plot]
  table[row sep=crcr]{%
0.443620709704206	0\\
0.443620709704206	0.46265069863101\\
};

\addplot[only marks, mark=o, mark options={}, mark size=2.000pt, draw=green] table[row sep=crcr]{%
x	y\\
0	nan\\
0.00533271136836316	nan\\
0.0106654227367263	nan\\
0.0159981341050895	nan\\
0.0213308454734527	nan\\
0.0266635568418158	nan\\
0.031996268210179	nan\\
0.0373289795785421	nan\\
0.0426616909469053	nan\\
0.0479944023152685	nan\\
0.0533271136836316	nan\\
0.0586598250519948	nan\\
0.063992536420358	nan\\
0.0693252477887211	nan\\
0.0746579591570843	nan\\
0.0799906705254474	nan\\
0.0853233818938106	nan\\
0.0906560932621738	nan\\
0.0959888046305369	0.0957696488378465\\
0.1013215159989	0.0907995917251491\\
0.106654227367263	0.101308129627258\\
0.111986938735626	0.110548401806402\\
0.11731965010399	0.121605641570516\\
0.122652361472353	0.131911342280139\\
0.127985072840716	0.142552294807345\\
0.133317784209079	0.176158973316653\\
0.138650495577442	0.183718736674851\\
0.143983206945805	0.194242264796816\\
0.149315918314169	0.194683011043643\\
0.154648629682532	0.1777610106826\\
0.159981341050895	0.186551687509508\\
0.165314052419258	0.19306573442092\\
0.170646763787621	0.203917804701746\\
0.175979475155984	0.208547997294721\\
0.181312186524348	0.21996304280358\\
0.186644897892711	0.229606442554181\\
0.191977609261074	0.234322135273429\\
0.197310320629437	0.24441973585014\\
0.2026430319978	0.249904570847882\\
0.207975743366163	0.256790028302936\\
0.213308454734527	0.267240999426515\\
0.21864116610289	0.2677408414348\\
0.223973877471253	0.278633137085801\\
0.229306588839616	0.283741508779393\\
0.234639300207979	0.294808541217233\\
0.239972011576342	0.298957082101896\\
0.245304722944706	0.307224941820648\\
0.250637434313069	0.314593610466168\\
0.255970145681432	0.31980399958366\\
0.261302857049795	0.327651656351007\\
0.266635568418158	0.332817702112883\\
0.271968279786521	0.338953799640719\\
0.277300991154884	0.345261704449135\\
0.282633702523248	0.352383308637877\\
0.287966413891611	0.357314884380974\\
0.293299125259974	0.361388965872382\\
0.298631836628337	0.367252279712041\\
0.3039645479967	0.374227128946204\\
0.309297259365063	0.378606741916259\\
0.314629970733427	0.385151648137416\\
0.31996268210179	0.388126743245677\\
0.325295393470153	0.394403665017585\\
0.330628104838516	0.397759798685426\\
0.335960816206879	0.399508429249957\\
0.341293527575242	0.403146803132755\\
0.346626238943606	0.40599891710345\\
0.351958950311969	0.40895650634685\\
0.357291661680332	0.41090747487403\\
0.362624373048695	0.41302644334165\\
0.367957084417058	0.41629151890002\\
0.373289795785421	0.420805804689676\\
0.378622507153785	0.423131484378833\\
0.383955218522148	0.425732242208984\\
0.389287929890511	0.427243411625945\\
0.394620641258874	0.423671500441593\\
0.399953352627237	0.426251423254517\\
0.4052860639956	0.430203521147246\\
0.410618775363964	0.431542682765656\\
0.415951486732327	0.433994770582546\\
0.42128419810069	0.436014022444296\\
0.426616909469053	0.438113566530821\\
0.431949620837416	0.441031806083707\\
0.437282332205779	0.452994963342674\\
0.442615043574143	0.454548969328946\\
0.447947754942506	0.453187237477543\\
0.453280466310869	0.456349955998452\\
0.458613177679232	0.455043249313517\\
0.463945889047595	0.46256589583016\\
0.469278600415958	0.454319530628527\\
0.474611311784322	0.441325501324146\\
0.479944023152685	0.440709170394481\\
0.485276734521048	0.442736240645638\\
0.490609445889411	0.446012317786625\\
0.495942157257774	0.4493258130301\\
0.501274868626137	0.4379039660275\\
0.5066075799945	0.438418448419292\\
0.511940291362864	0.426086320383163\\
0.517273002731227	0.433656366346868\\
0.52260571409959	0.422947279758432\\
0.527938425467953	0.426185072453698\\
0.533271136836316	0.417183665031211\\
0.53860384820468	0.410911005896977\\
0.543936559573043	0.410931955876217\\
0.549269270941406	0.414177962094909\\
0.554601982309769	0.396415716527949\\
0.559934693678132	0.399065788522457\\
0.565267405046495	0.388745082918813\\
0.570600116414859	0.382182149991351\\
0.575932827783222	0.37361983388194\\
0.581265539151585	0.360255944430793\\
0.586598250519948	0.343966612551488\\
0.591930961888311	0.336830280445495\\
0.597263673256674	0.330314167286144\\
0.602596384625038	0.323320302322129\\
0.607929095993401	0.309391742074131\\
0.613261807361764	0.297097265223361\\
0.618594518730127	0.286861858615152\\
0.62392723009849	0.282088946874359\\
0.629259941466853	0.278656031694571\\
0.634592652835216	0.271043930159466\\
0.63992536420358	0.262198262599505\\
0.645258075571943	0.257698009818221\\
0.650590786940306	0.253949089285327\\
0.655923498308669	0.24954263868073\\
0.661256209677032	0.241618311428375\\
0.666588921045395	0.233944684621903\\
0.671921632413759	0.228216780410424\\
0.677254343782122	0.228331360851079\\
};
%\addlegendentry{\SO}
\addplot [color=yellow, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
0.463945889047595	0.46256589583016\\
};
\addplot [color=green, dashed,  thick, forget plot]
  table[row sep=crcr]{%
0.463945889047595	0\\
0.463945889047595	0.46256589583016\\
};

\addplot[only marks, mark=triangle, mark options={}, mark size=2.0pt, draw=red] table[row sep=crcr]{%
x	y\\
0	nan\\
0.00470323938798851	nan\\
0.00940647877597702	nan\\
0.0141097181639655	nan\\
0.018812957551954	nan\\
0.0235161969399426	nan\\
0.0282194363279311	nan\\
0.0329226757159196	nan\\
0.0376259151039081	nan\\
0.0423291544918966	nan\\
0.0470323938798851	nan\\
0.0517356332678736	nan\\
0.0564388726558621	nan\\
0.0611421120438506	nan\\
0.0658453514318392	nan\\
0.0705485908198277	nan\\
0.0752518302078162	0.0698392390842567\\
0.0799550695958047	0.0783894933902302\\
0.0846583089837932	0.0642132997400362\\
0.0893615483717817	0.0653443101668279\\
0.0940647877597702	0.0763203186153922\\
0.0987680271477587	0.082431511062903\\
0.103471266535747	0.0882811167540324\\
0.108174505923736	0.0965047743390638\\
0.112877745311724	0.132295007240825\\
0.117580984699713	0.113668108759003\\
0.122284224087701	0.147037320831942\\
0.12698746347569	0.130960505348711\\
0.131690702863678	0.138439820453541\\
0.136393942251667	0.1443394489831\\
0.141097181639655	0.152271313882147\\
0.145800421027644	0.184868358779471\\
0.150503660415632	0.166876429066445\\
0.155206899803621	0.169432537782061\\
0.159910139191609	0.180003716379366\\
0.164613378579598	0.18684668036697\\
0.169316617967586	0.195304868608413\\
0.174019857355575	0.222641121369488\\
0.178723096743563	0.194812502758452\\
0.183426336131552	0.201913149605724\\
0.18812957551954	0.209984216142998\\
0.192832814907529	0.230497750589745\\
0.197536054295517	0.236221853978027\\
0.202239293683506	0.242972080473201\\
0.206942533071494	0.248914177217635\\
0.211645772459483	0.259081833530344\\
0.216349011847472	0.261592851690104\\
0.22105225123546	0.269993641716446\\
0.225755490623449	0.271045421236792\\
0.230458730011437	0.282347438157198\\
0.235161969399426	0.282257498426927\\
0.239865208787414	0.290099614586789\\
0.244568448175403	0.295102741183383\\
0.249271687563391	0.298900193757684\\
0.25397492695138	0.303556486667858\\
0.258678166339368	0.311523620208233\\
0.263381405727357	0.314994196611776\\
0.268084645115345	0.322930095819251\\
0.272787884503334	0.326069497207928\\
0.277491123891322	0.332084719483057\\
0.282194363279311	0.337579984418698\\
0.286897602667299	0.345609521745331\\
0.291600842055288	0.347368146952837\\
0.296304081443276	0.354194271626918\\
0.301007320831265	0.36111336522601\\
0.305710560219253	0.368371755006652\\
0.310413799607242	0.369314835216451\\
0.31511703899523	0.378182106733034\\
0.319820278383219	0.384831886719952\\
0.324523517771207	0.389341198772245\\
0.329226757159196	0.395109504804206\\
0.333929996547184	0.400098184322393\\
0.338633235935173	0.40702773300746\\
0.343336475323161	0.407919455090373\\
0.34803971471115	0.412080069311299\\
0.352742954099138	0.415452882681146\\
0.357446193487127	0.420157636733087\\
0.362149432875115	0.424506223316372\\
0.366852672263104	0.42608141562247\\
0.371555911651092	0.427724540774069\\
0.376259151039081	0.434229687143288\\
0.380962390427069	0.439045324169293\\
0.385665629815058	0.44084905716375\\
0.390368869203046	0.443420190746283\\
0.395072108591035	0.44600345253451\\
};

\addplot[only marks, mark=triangle, mark options={}, mark size=2.0pt, draw=black!30!white] table[row sep=crcr]{%
x	y\\
0.399775347979023	0.451522117652757\\
0.404478587367012	0.453478611744077\\
0.409181826755	0.454146375092809\\
0.413885066142989	0.454821971939048\\
0.418588305530977	0.461830749061784\\
0.423291544918966	0.46254098796141\\
0.427994784306954	0.468222773322297\\
0.432698023694943	0.474165193316738\\
0.437401263082932	0.474927820700159\\
0.44210450247092	0.480250705195301\\
0.446807741858908	0.4826620073931\\
0.451510981246897	0.483481477813975\\
0.456214220634886	0.488143192275056\\
0.460917460022874	0.495764767654211\\
0.465620699410863	0.496635324070409\\
0.470323938798851	0.498399911890355\\
0.47502717818684	0.504128549144707\\
0.479730417574828	0.508073014118643\\
0.484433656962817	0.509935682065559\\
0.489136896350805	0.513909384432384\\
0.493840135738794	0.516787474516216\\
0.498543375126782	0.517762282881775\\
0.503246614514771	0.518744822179426\\
0.507949853902759	0.520733111234337\\
0.512653093290748	0.519630016597447\\
0.517356332678736	0.520642114207147\\
0.522059572066725	0.525720864248948\\
0.526762811454713	0.529790944357755\\
0.531466050842702	0.529754132754441\\
0.53616929023069	0.530834699675503\\
0.540872529618679	0.532945123338544\\
0.545575769006667	0.534030031648596\\
0.550279008394656	0.52885004306796\\
0.554982247782644	0.529922628242042\\
0.559685487170633	0.529922628242042\\
0.564388726558621	0.52885004306796\\
0.56909196594661	0.524636438551172\\
0.573795205334598	0.521486966631517\\
0.578498444722587	0.511411954895476\\
0.583201684110575	0.510418651644996\\
0.587904923498564	0.510418651644996\\
0.592608162886552	0.512412999863904\\
0.597311402274541	0.510323322346383\\
0.602014641662529	0.512345793893857\\
0.606717881050518	0.513368625947185\\
0.611421120438506	0.513343941843414\\
0.616124359826495	0.510369406131335\\
0.620827599214483	0.510369406131335\\
0.625530838602472	0.510369406131335\\
0.63023407799046	0.510369406131335\\
0.634937317378449	0.509316537976588\\
0.639640556766437	0.509316537976588\\
0.644343796154426	0.505313948390903\\
0.649047035542414	0.505313948390903\\
0.653750274930403	0.504300449525982\\
0.658453514318391	0.504300449525982\\
0.66315675370638	0.49819995453465\\
};

\addplot [color=yellow, mark=triangle*, mark options={solid, fill=black!30!white}, forget plot]
  table[row sep=crcr]{%
0.395072108591035	0.44600345253451\\
};

\addplot [color=red, dashed,  thick, forget plot]
  table[row sep=crcr]{%
0.545575769006667	0\\
0.545575769006667	0.534030031648596\\
};
\addplot [draw=yellow, mark=triangle*, mark options={solid, fill=red}]
  table[row sep=crcr]{%
0.545575769006667	0.534030031648596\\
};
\addplot [color=black!30!white, dashed,  thick, forget plot ]
  table[row sep=crcr]{%
0.395072108591035	0\\
0.395072108591035	0.44600345253451\\
};

\node[] at (0.635,0.04) {\tcapHmax{}};

\end{axis}
\end{tikzpicture}%

==> Figures/Crown_Repere_tikz_review.tex <==

\definecolor{c0000ff}{RGB}{0,0,255}
\definecolor{c44aa00}{RGB}{68,170,0}
\definecolor{c668500}{RGB}{102,133,0}
\definecolor{c55d400}{RGB}{85,212,0}
\definecolor{cff0000}{RGB}{255,0,0}
\definecolor{cff8300}{RGB}{255,131,0}
\newcommand{\WidthDashed}{0.5pt}

\begin{tikzpicture}    
	 \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[scale=0.55,trim={3.3cm 12cm 2.7cm 9.5cm},clip]{Figures/Crown_Schematic_PDF_cross_section.pdf}};  
		
    \begin{scope}[x={(image.south east)},y={(image.north west)}] 		
		
\draw[-,thick, c668500] (0.9,0.9) node[fill=white, anchor=mid]{$\sigma_d$, $\rho_d$, $\mu_d$} -- (0.725,0.65) ;;	
\draw[-,thick, c0000ff] (0.9,0.7) node[fill=white, anchor=mid]{$\sigma_f$, $\rho_f$, $\mu_f$} -- (0.73,0.55) ;;			
\draw[-,thick, cff0000] (0.9,0.5) node[fill=white, anchor=mid]{$\sigma_{d/f}$} -- (0.7,0.45) ;;	

        \node[orange] (R1) at (0.22,0.79) {$\bullet$}; %Rim Left
        \node[orange] (R2) at (0.78,0.79) {$\bullet$}; %Rim Right
        
        \node[orange] (B1) at (0.29,0.4) {$\bullet$}; %Bottom Left
        \node[orange] (B2) at (0.72,0.4) {$\bullet$}; %Bottom Right
				\draw[orange, dashed](R1)--(0.08,0.79); 
				\draw[orange, dashed](B1)--(0.08,0.4);
        \draw[orange, thick, arrows={Triangle[angle=90:5pt,orange] - Triangle[angle=90:5pt,orange]}](0.15,0.4)--(0.15,0.79) node[midway,sloped,left,rotate=270,orange] {\Hrim};;			                
        \draw[orange, dashed](R1)--(R1|-,0.95); 
        \draw[orange, dashed](R2)--(R2|-,0.95);
        \draw[orange,thick, arrows={Triangle[angle=90:5pt,orange] - Triangle[angle=90:5pt,orange]}](R1|-,0.875)--(R2|-,0.875) node[midway,sloped,above,orange] {2\Rrim};;
        
        \draw[orange, dashed](B1|-,0.035)--(B1); 
        \draw[orange, dashed](B2|-,0.035)--(B2);
        \draw[orange, thick, arrows={Triangle[angle=90:5pt,orange] - Triangle[angle=90:5pt,orange]}](B1|-,0.1)--(B2|-,0.1) node[midway,sloped,below,orange] {2\Rbase};;
		
		
     \end{scope}  
\end{tikzpicture}


==> Figures/Fig1_CrownParameter_All.tex <==
\newcommand{\SP}{0.3\linewidth} 
\newcommand{\SPL}{0.48\textwidth}
\newcommand{\BotHexa}{5}
\newcommand{\BotSO}{5}
\newcommand{\BotEtOh}{5}

\begin{minipage}{0.13\linewidth}
\vspace{\SP}
$\text{\TimeInert{}}=-0.53$\\
\vspace{\SPL}\\
$\text{\TimeInert{}}=1.28$\\
\vspace{\SPL}\\
$\text{\TimeInert{}}=2.25$\\
\vspace{\SPL}\\
$\text{\TimeInert{}}=4.50$\\
\vspace{\SPL}\\
$\text{\TimeInert{}}=6.75$\\
\vspace{\SPL}\\
$\text{\TimeInert{}}=9.00$\\
\end{minipage}
\begin{minipage}{\SP}
\centering
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.9\linewidth]{Figures/Fig1_CrownParameter/Case3/Hexa/MyNormalizedPicture-G50W50_Hexa_0.1_T_3_C001H001S0001000116.png}};    
\begin{scope}[x={(image.south east)},y={(image.north west)}]          
   \node[anchor=mid, align = center] at (0.5,1.3) {\Hexa{}\\ $\text{\sigmadfstar{}} \approx{} 0.35$};    
     \path[draw=black, line width=0.051pt, anchor=north east] (0,0) rectangle (1,1);
     \draw[](0,\BotHexa{}*0.01)--(1,\BotHexa{}*0.01); 
     \draw[->] (0.08,0.9)--(0.08,0.6) node[midway,right] {$g$};;    
		 \draw[thick,|-|] (0.75,0.7)--(0.95657,0.7) node[midway,sloped,above] {$4$ mm};;
\end{scope}  
\end{tikzpicture}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.9\linewidth]{Figures/Fig1_CrownParameter/Case3/Hexa/MyNormalizedPicture-G50W50_Hexa_0.1_T_3_C001H001S0001000140.png}};    
    \begin{scope}[x={(image.south east)},y={(image.north west)}]  
     \path[draw=black, line width=0.051pt, anchor=north east] (0,0) rectangle (1,1);
        \draw[](0,\BotHexa{}*0.01)--(1,\BotHexa{}*0.01); 
     \end{scope}  
\end{tikzpicture}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.9\linewidth]{Figures/Fig1_CrownParameter/Case3/Hexa/MyNormalizedPicture-G50W50_Hexa_0.1_T_3_C001H001S0001000153.png}};    
    \begin{scope}[x={(image.south east)},y={(image.north west)}]  
     \path[draw=black, line width=0.051pt, anchor=north east] (0,0) rectangle (1,1);      
        \draw[](0,\BotHexa{}*0.01)--(1,\BotHexa{}*0.01);
     \end{scope}  
\end{tikzpicture}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.9\linewidth]{Figures/Fig1_CrownParameter/Case3/Hexa/MyNormalizedPicture-G50W50_Hexa_0.1_T_3_C001H001S0001000183.png}};    
    \begin{scope}[x={(image.south east)},y={(image.north west)}]  
     \path[draw=black, line width=0.051pt, anchor=north east] (0,0) rectangle (1,1);   
		
        \draw[](0,\BotHexa{}*0.01)--(1,\BotHexa{}*0.01);
     \end{scope}  
\end{tikzpicture}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.9\linewidth]{Figures/Fig1_CrownParameter/Case3/Hexa/MyNormalizedPicture-G50W50_Hexa_0.1_T_3_C001H001S0001000213.png}};    
    \begin{scope}[x={(image.south east)},y={(image.north west)}] 
     \path[draw=black, line width=0.051pt, anchor=north east] (0,0) rectangle (1,1);    
        \draw[](0,\BotHexa{}*0.01)--(1,\BotHexa{}*0.01);
     \end{scope}  
\end{tikzpicture}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.9\linewidth]{Figures/Fig1_CrownParameter/Case3/Hexa/MyNormalizedPicture-G50W50_Hexa_0.1_T_3_C001H001S0001000243.png}};    
    \begin{scope}[x={(image.south east)},y={(image.north west)}]   
     \path[draw=black, line width=0.051pt, anchor=north east] (0,0) rectangle (1,1); 
        \draw[](0,\BotHexa{}*0.01)--(1,\BotHexa{}*0.01);
     \end{scope}  
\end{tikzpicture}
\end{minipage}%
\hspace{-0.03\linewidth}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% SOM5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{\SP}
\centering
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.9\linewidth]{Figures/Fig1_CrownParameter/Case3/SO/MyNormalizedPicture-G50W50_SOM5_0.1_ST_3_C001H001S0001000116.png}};    
    \begin{scope}[x={(image.south east)},y={(image.north west)}]    
    
       \node[anchor=mid, align = center] at (0.5,1.3) {\SO{} \\ $\text{\sigmadfstar{}}\approx{} 0.28$};  
     \path[draw=black, line width=0.051pt, anchor=north east] (0,0) rectangle (1,1); %end points
        \draw[](0,\BotSO{}*0.01)--(1,\BotSO{}*0.01); %image bottom 
     \end{scope}  
\end{tikzpicture}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.9\linewidth]{Figures/Fig1_CrownParameter/Case3/SO/MyNormalizedPicture-G50W50_SOM5_0.1_ST_3_C001H001S0001000140.png}};    
    \begin{scope}[x={(image.south east)},y={(image.north west)}] 
     \path[draw=black, line width=0.051pt, anchor=north east] (0,0) rectangle (1,1); %end points       
        \draw[](0,\BotSO{}*0.01)--(1,\BotSO{}*0.01); %image bottom 
     \end{scope}  
\end{tikzpicture}

\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.9\linewidth]{Figures/Fig1_CrownParameter/Case3/SO/MyNormalizedPicture-G50W50_SOM5_0.1_ST_3_C001H001S0001000153.png}};    
    \begin{scope}[x={(image.south east)},y={(image.north west)}] 
     \path[draw=black, line width=0.051pt, anchor=north east] (0,0) rectangle (1,1); %end points       
        \draw[](0,\BotSO{}*0.01)--(1,\BotSO{}*0.01); %image bottom 
     \end{scope}  
\end{tikzpicture}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.9\linewidth]{Figures/Fig1_CrownParameter/Case3/SO/MyNormalizedPicture-G50W50_SOM5_0.1_ST_3_C001H001S0001000183.png}};    
    \begin{scope}[x={(image.south east)},y={(image.north west)}]     
     \path[draw=black, line width=0.051pt, anchor=north east]
  (0,0) rectangle (1,1);
        \draw[](0,\BotSO{}*0.01)--(1,\BotSO{}*0.01); %image bottom 
     \end{scope}  
\end{tikzpicture}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.9\linewidth]{Figures/Fig1_CrownParameter/Case3/SO/MyNormalizedPicture-G50W50_SOM5_0.1_ST_3_C001H001S0001000213.png}};    
    \begin{scope}[x={(image.south east)},y={(image.north west)}] 
     \path[draw=black, line width=0.051pt, anchor=north east]
  (0,0) rectangle (1,1);   
        \draw[](0,\BotSO{}*0.01)--(1,\BotSO{}*0.01);
     \end{scope}  
\end{tikzpicture}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.9\linewidth]{Figures/Fig1_CrownParameter/Case3/SO/MyNormalizedPicture-G50W50_SOM5_0.1_ST_3_C001H001S0001000243.png}};    
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
     \path[draw=black, line width=0.051pt, anchor=north east]
  (0,0)  rectangle (1,1);   
        \draw[](0,\BotSO{}*0.01)--(1,\BotSO{}*0.01); %image bottom 
     \end{scope}  
\end{tikzpicture}
\end{minipage}
\hspace{-0.04\linewidth}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% EtOh
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{\SP}
\centering
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.9\linewidth]{Figures/Fig1_CrownParameter/Case3/EtOh/MyNormalizedPicture-G50W50_E55G30W15_0.1_S_3_C001H001S0001000116.png}};    
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
           \node[anchor=mid, align = center] at (0.5,1.3) {\EtOh{} \\ $\text{\sigmadfstar{}} \approx{} 0$};  
     \path[draw=black, line width=0.051pt, anchor=north east] (0,0) rectangle (1,1);
        \draw[](0,\BotEtOh{}*0.01)--(1,\BotEtOh{}*0.01);
     \end{scope}  
\end{tikzpicture}

\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.9\linewidth]{Figures/Fig1_CrownParameter/Case3/EtOh/MyNormalizedPicture-G50W50_E55G30W15_0.1_S_3_C001H001S0001000140.png}};    
    \begin{scope}[x={(image.south east)},y={(image.north west)}] 
     \path[draw=black, line width=0.051pt, anchor=north east] (0,0) rectangle (1,1);   
        \draw[](0,\BotEtOh{}*0.01)--(1,\BotEtOh{}*0.01); 
     \end{scope}  
\end{tikzpicture}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.9\linewidth]{Figures/Fig1_CrownParameter/Case3/EtOh/MyNormalizedPicture-G50W50_E55G30W15_0.1_S_3_C001H001S0001000153.png}};    
    \begin{scope}[x={(image.south east)},y={(image.north west)}] 
     \path[draw=black, line width=0.051pt, anchor=north east]
  (0,0)
    rectangle (1,1);      
        \draw[](0,\BotEtOh{}*0.01)--(1,\BotEtOh{}*0.01);
     \end{scope}  
\end{tikzpicture}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.9\linewidth]{Figures/Fig1_CrownParameter/Case3/EtOh/MyNormalizedPicture-G50W50_E55G30W15_0.1_S_3_C001H001S0001000183.png}};    
    \begin{scope}[x={(image.south east)},y={(image.north west)}] 
     \path[draw=black, line width=0.051pt, anchor=north east] (0,0) rectangle (1,1);       
        \draw[](0,\BotEtOh{}*0.01)--(1,\BotEtOh{}*0.01);
     \end{scope}  
\end{tikzpicture}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.9\linewidth]{Figures/Fig1_CrownParameter/Case3/EtOh/MyNormalizedPicture-G50W50_E55G30W15_0.1_S_3_C001H001S0001000213.png}};    
    \begin{scope}[x={(image.south east)},y={(image.north west)}] 
     \path[draw=black, line width=0.051pt, anchor=north east]
  (0,0)
    rectangle (1,1);    
        \draw[](0,\BotEtOh{}*0.01)--(1,\BotEtOh{}*0.01);
     \end{scope}  
\end{tikzpicture}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.9\linewidth]{Figures/Fig1_CrownParameter/Case3/EtOh/MyNormalizedPicture-G50W50_E55G30W15_0.1_S_3_C001H001S0001000243.png}};    
    \begin{scope}[x={(image.south east)},y={(image.north west)}] 
     \path[draw=black, line width=0.051pt, anchor=north east] (0,0) rectangle (1,1);      
        \draw[](0,\BotEtOh{}*0.01)--(1,\BotEtOh{}*0.01);
     \end{scope}  
\end{tikzpicture}
\end{minipage}

==> Figures/MaxCrownSurf_B2W_We_d_delta_1_Dim.tex <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=0.245\linewidth,
height=0.245\linewidth,
scale only axis,
xmin=200,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={\dropWe{} (-)},
ymin=0,
ymax=350,
ylabel style={font=\color{white!15!black}},
ylabel={\CSmax{} (\si{\milli\meter\squared})},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{\wft{}} \approx{} 0.12$},
xmajorgrids,
ymajorgrids,
clip mode=individual
]

\addplot [color=black, mark=square*, mark options={solid, fill=blue}]
  table[row sep=crcr]{%
508.471029883192	200.291006763379\\
508.471029883192	200.291006763379\\
};

\addplot [color=black, mark=*, mark options={solid, fill=green}]
  table[row sep=crcr]{%
508.48504088168	236.145101384781\\
508.48504088168	236.145101384781\\
};

\addplot [color=black, mark=triangle*, mark options={solid, fill=red}]
  table[row sep=crcr]{%
498.867960163284	350.029084940422\\
498.867960163284	288.82839917649\\
};

\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
440.840954053392	151.023613883439\\
440.840954053392	151.023613883439\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
445.036209274399	192.717190260402\\
445.036209274399	192.717190260402\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
434.940594142564	304.477989460389\\
434.940594142564	258.73358576654\\
};
\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
358.310179270558	161.117583667737\\
358.310179270558	161.117583667737\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
368.354660425129	204.377021163015\\
368.354660425129	204.377021163015\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
362.804222243713	307.61951207877\\
362.804222243713	252.238774822162\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=black!30!white}, forget plot] %%% start of hole formation
  table[row sep=crcr]{%
362.804222243713	252.238774822162\\
};

\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
314.864350862924	131.959989693274\\
314.864350862924	131.959989693274\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
320.545648797683	174.406790546171\\
320.545648797683	174.406790546171\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
316.28831821484	284.236815534747\\
316.28831821484	226.15697807761\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=black!30!white}, forget plot] %%% start of hole formation
  table[row sep=crcr]{%
316.28831821484	226.15697807761\\
};

\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
266.853404078276	102.634521070003\\
266.853404078276	102.634521070003\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
271.76583073723	152.210988952478\\
271.76583073723	152.210988952478\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
269.170235106682	225.231143770399\\
269.170235106682	225.231143770399\\
};
\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
220.427335475403	115.700373802581\\
220.427335475403	115.700373802581\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
215.741494675615	114.955522487748\\
215.741494675615	114.955522487748\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
218.583938591942	175.635477396474\\
218.583938591942	175.635477396474\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/MaxSurfNrj_FW_KinEn_Wed_delta_1_withFit.tex <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=0.245\linewidth,
height=0.245\linewidth,
scale only axis,
xmin=200,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={\dropWe{} (-)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\CSEmax{}/\DKE{} $(-)$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{\wft{}} \approx{} 0.12$},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.98)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual
]
\node at (220,0.93) {\textbf{(b)}};

\addplot [color=black, mark=square*, mark options={solid, fill=blue}]
  table[row sep=crcr]{%
508.471029883192	0.368398257376051\\
508.471029883192	0.368398257376051\\
};

\addplot [color=black, mark=*, mark options={solid, fill=green}]
  table[row sep=crcr]{%
508.48504088168	0.363350328546628\\
508.48504088168	0.363350328546628\\
};

\addplot [color=black, mark=triangle*, mark options={solid, fill=red}]
  table[row sep=crcr]{%
498.867960163284	0.4115101751182\\
498.867960163284	0.341421872230432\\
};
\addplot [draw=black, mark=triangle*, mark options={solid, fill=black!30!white}, only marks]
  table[row sep=crcr]{%
498.867960163284	0.341421872230432\\
};

\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
440.840954053392	0.344967582323257\\
440.840954053392	0.344967582323257\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
445.036209274399	0.358799910694997\\
445.036209274399	0.358799910694997\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
434.940594142564	0.418030566787486\\
434.940594142564	0.358007152906086\\
};
\addplot [draw=black, mark=triangle*, mark options={solid, fill=black!30!white}, only marks]
  table[row sep=crcr]{%
434.940594142564	0.358007152906086\\
};

\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
358.310179270558	0.4784728585951\\
358.310179270558	0.4784728585951\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
368.354660425129	0.46256589583016\\
368.354660425129	0.46256589583016\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
362.804222243713	0.534030031648596\\
362.804222243713	0.44600345253451\\
};
\addplot [draw=black, mark=triangle*, mark options={solid, fill=black!30!white}, only marks]
  table[row sep=crcr]{%
362.804222243713	0.44600345253451\\
};

\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
314.864350862924	0.462341848235315\\
314.864350862924	0.462341848235315\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
320.545648797683	0.462646470304137\\
320.545648797683	0.462646470304137\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
316.28831821484	0.564733598546298\\
316.28831821484	0.457039859009651\\
};
\addplot [draw=black, mark=triangle*, mark options={solid, fill=black!30!white}, only marks]
  table[row sep=crcr]{%
316.28831821484	0.457039859009651\\
};

\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
266.853404078276	0.450345912510613\\
266.853404078276	0.450345912510613\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
271.76583073723	0.481010305008296\\
271.76583073723	0.481010305008296\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
269.170235106682	0.51435804539953\\
269.170235106682	0.51435804539953\\
};
\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
220.427335475403	0.553777592538329\\
220.427335475403	0.553777592538329\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
215.741494675615	0.498895644580862\\
215.741494675615	0.498895644580862\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
218.583938591942	0.498884850755158\\
218.583938591942	0.498884850755158\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/TimeHmax_B2W_We_time1delta2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.245\linewidth,
height=0.245\linewidth,
scale only axis,
xmin=200,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={\dropWe{} (-)},
ymin=0,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={\tHmax{} $\left( \si{\milli\second} \right)$},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
title={$\text{\wft{}} \approx{} 0.26$}
]

\node at (220,7.5) {\textbf{(a)}};

\addplot [color=black, mark=square*, mark options={solid, fill=blue}]
  table[row sep=crcr]{%
502.006156921766	4.5\\
502.006156921766	4.5\\
};

\addplot [color=black, mark=*, mark options={solid, fill=green}]
  table[row sep=crcr]{%
501.547976394186	4.6\\
501.547976394186	4.6\\
};

\addplot [color=black, mark=triangle*, mark options={solid, fill=red}]
  table[row sep=crcr]{%
495.658218686723	8.05\\
495.658218686723	4.55\\
};

\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
434.268229939372	4.5\\
434.268229939372	4.5\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
434.063366381827	4.75\\
434.063366381827	4.75\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
434.092265396643	8.1\\
434.092265396643	5.7\\
};
\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
363.494692562247	5.3\\
363.494692562247	5.3\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
369.324643699557	5.75\\
369.324643699557	5.75\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
355.919634927362	6.95\\
355.919634927362	6.95\\
};
\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
321.655135921171	5.55\\
321.655135921171	5.55\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
318.321194011279	6.05\\
318.321194011279	6.05\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
318.36112148599	7.35\\
318.36112148599	7.35\\
};
\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
267.654800883446	5\\
267.654800883446	5\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
269.636317537986	5.5\\
269.636317537986	5.5\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
266.494273655914	6.45\\
266.494273655914	6.45\\
};
\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
216.514512112825	5.1\\
216.514512112825	5.1\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
216.660937992126	5.8\\
216.660937992126	5.8\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
217.038084289605	6.2\\
217.038084289605	6.2\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/TimeHmax_B2W_We_time4delta2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.245\linewidth,
height=0.245\linewidth,
scale only axis,
xmin=200,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={\dropWe{} (-)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\tcapHmax{} (-)},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
title={$\text{\wft{}} \approx{} 0.26$}
]

\node at (220,0.9) {\textbf{(b)}};
\addplot [color=black, mark=square*, mark options={solid, fill=blue}, only marks]
  table[row sep=crcr]{%
502.006156921766	0.510585288430639\\
502.006156921766	0.510585288430639\\
};
\addlegendentry{\Hexa{}}

\addplot [color=black, mark=*, mark options={solid, fill=green}, only marks]
  table[row sep=crcr]{%
501.547976394186	0.46509660394855\\
501.547976394186	0.46509660394855\\
};
\addlegendentry{\SO{}}

\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, only marks]
  table[row sep=crcr]{%
495.658218686723	0.718498378688667\\
495.658218686723	0.406107779258812\\
};
\addlegendentry{\EtOh{}}

\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
434.268229939372	0.527487524703446\\
434.268229939372	0.527487524703446\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
434.063366381827	0.496429729041294\\
434.063366381827	0.496429729041294\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
434.092265396643	0.730293529405888\\
434.092265396643	0.513910261433773\\
};
\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
363.494692562247	0.643712418220729\\
363.494692562247	0.643712418220729\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
369.324643699557	0.607944986841861\\
369.324643699557	0.607944986841861\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
355.919634927362	0.666471080647916\\
355.919634927362	0.666471080647916\\
};
\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
321.655135921171	0.670175122744696\\
321.655135921171	0.670175122744696\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
318.321194011279	0.650849163499668\\
318.321194011279	0.650849163499668\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
318.36112148599	0.69429691162914\\
318.36112148599	0.69429691162914\\
};
\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
267.654800883446	0.599765448084762\\
267.654800883446	0.599765448084762\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
269.636317537986	0.580004108312575\\
269.636317537986	0.580004108312575\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
266.494273655914	0.600934034209861\\
266.494273655914	0.600934034209861\\
};
\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
216.514512112825	0.608160359207386\\
216.514512112825	0.608160359207386\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
216.660937992126	0.607376044335884\\
216.660937992126	0.607376044335884\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
217.038084289605	0.568814873393642\\
217.038084289605	0.568814873393642\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/TimeHmax_B2W_We_time7delta1.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.245\linewidth,
height=0.245\linewidth,
scale only axis,
xmin=200,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={\dropWe{} (-)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\tcapHmaxmod{} (-)},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
title={$\text{\wft{}} \approx{} 0.12$}
]

\node at (220,0.9) {\textbf{(a)}};
\addplot [color=black, mark=square*, mark options={solid, fill=blue}]
  table[row sep=crcr]{%
508.471029883192	0.347650300687167\\
508.471029883192	0.347650300687167\\
};

\addplot [color=black, mark=*, mark options={solid, fill=green}]
  table[row sep=crcr]{%
508.48504088168	0.311146518976771\\
508.48504088168	0.311146518976771\\
};

\addplot [color=black, mark=triangle*, mark options={solid, fill=red}]
  table[row sep=crcr]{%
498.867960163284	0.306529460597006\\
498.867960163284	0.233770868555999\\
};

\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
440.840954053392	0.243557043233828\\
440.840954053392	0.243557043233828\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
445.036209274399	0.312211089297681\\
445.036209274399	0.312211089297681\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
434.940594142564	0.338718013037755\\
434.940594142564	0.261214093064824\\
};
\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
358.310179270558	0.390428172183411\\
358.310179270558	0.390428172183411\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
368.354660425129	0.412138014042126\\
368.354660425129	0.412138014042126\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
362.804222243713	0.42540396691287\\
362.804222243713	0.310096075393817\\
};
\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
314.864350862924	0.383199756018109\\
314.864350862924	0.383199756018109\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
320.545648797683	0.322114606465932\\
320.545648797683	0.322114606465932\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
316.28831821484	0.425322864784322\\
316.28831821484	0.292369662650618\\
};
\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
266.853404078276	0.369512737219381\\
266.853404078276	0.369512737219381\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
271.76583073723	0.370239355410219\\
271.76583073723	0.370239355410219\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
269.170235106682	0.352313981603575\\
269.170235106682	0.352313981603575\\
};
\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
220.427335475403	0.346447274732377\\
220.427335475403	0.346447274732377\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
215.741494675615	0.342417009964285\\
215.741494675615	0.342417009964285\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
218.583938591942	0.314592467169209\\
218.583938591942	0.314592467169209\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/TimeHmax_B2W_We_time7delta2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.245\linewidth,
height=0.245\linewidth,
scale only axis,
xmin=200,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={\dropWe{} (-)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\tcapHmaxmod{} (-)},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.98)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
title={$\text{\wft{}} \approx{} 0.26$}
]

\node at (220,0.9) {\textbf{(b)}};
]
\addplot [color=black, mark=square*, mark options={solid, fill=blue}, only marks]
  table[row sep=crcr]{%
502.006156921766	0.374761278117067\\
502.006156921766	0.374761278117067\\
};
\addlegendentry{\Hexa{}}

\addplot [color=black, mark=*, mark options={solid, fill=green}, only marks]
  table[row sep=crcr]{%
501.547976394186	0.320052237923076\\
501.547976394186	0.320052237923076\\
};
\addlegendentry{\SO{}}

\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, only marks]
  table[row sep=crcr]{%
495.658218686723	0.407096980339934\\
495.658218686723	0.247153581695602\\
};
\addlegendentry{\EtOh{}}

\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
434.268229939372	0.37476532312291\\
434.268229939372	0.37476532312291\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
434.063366381827	0.346624905077405\\
434.063366381827	0.346624905077405\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
434.092265396643	0.416537273398344\\
434.092265396643	0.304562729137517\\
};
\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
363.494692562247	0.398205523517638\\
363.494692562247	0.398205523517638\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
369.324643699557	0.370323412931675\\
369.324643699557	0.370323412931675\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
355.919634927362	0.34235380643054\\
355.919634927362	0.34235380643054\\
};
\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
321.655135921171	0.455823775217537\\
321.655135921171	0.455823775217537\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
318.321194011279	0.404406129655369\\
318.321194011279	0.404406129655369\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
318.36112148599	0.365013895814202\\
318.36112148599	0.365013895814202\\
};
\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
267.654800883446	0.372440153693866\\
267.654800883446	0.372440153693866\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
269.636317537986	0.367801899243231\\
269.636317537986	0.367801899243231\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
266.494273655914	0.318326455501765\\
266.494273655914	0.318326455501765\\
};
\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
216.514512112825	0.381515305603823\\
216.514512112825	0.381515305603823\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
216.660937992126	0.39052347922615\\
216.660937992126	0.39052347922615\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
217.038084289605	0.310447443797544\\
217.038084289605	0.310447443797544\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/TimeHmax_We_delta_1_1_tex.tex <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=0.245\linewidth,
height=0.245\linewidth,
scale only axis,
xmin=200,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={\dropWe{} (-)},
ymin=0,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={\tHmax{} $\left( \si{\milli\second} \right)$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{\wft{}} \approx{} 0.12$},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual
]
\node at (220,6.5) {\textbf{(c)}};


\addplot [color=black, mark=square*, mark options={solid, fill=blue}, only marks]
  table[row sep=crcr]{%
508.471029883192	3.25\\
508.471029883192	3.25\\
};
\addlegendentry{\Hexa{}}

\addplot [color=black, mark=*, mark options={solid, fill=green}, only marks]
  table[row sep=crcr]{%
508.48504088168	3.25\\
508.48504088168	3.25\\
};
\addlegendentry{\SO{}}

\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, only marks]
  table[row sep=crcr]{%
218.583938591942	3.8\\
218.583938591942	3.8\\
};
\addlegendentry{\EtOh{}}

\addplot [color=black, mark=triangle*, mark options={solid, fill=red}]
  table[row sep=crcr]{%
498.867960163284	4.1\\
498.867960163284	3\\
};
\addplot [draw=black, mark=triangle*, mark options={solid, fill=black!30!white}, only marks]
  table[row sep=crcr]{%
498.867960163284	3\\
};

\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
440.840954053392	2.2\\
440.840954053392	2.2\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
445.036209274399	3.15\\
445.036209274399	3.15\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
434.940594142564	4.25\\
434.940594142564	3.2\\
};
\addplot [draw=black, mark=triangle*, mark options={solid, fill=black!30!white}, only marks]
  table[row sep=crcr]{%
434.940594142564	3.2\\
};

\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
358.310179270558	3.6\\
358.310179270558	3.6\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
368.354660425129	4.35\\
368.354660425129	4.35\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
362.804222243713	5.8\\
362.804222243713	4.2\\
};
\addplot [draw=black, mark=triangle*, mark options={solid, fill=black!30!white}, only marks]
  table[row sep=crcr]{%
362.804222243713	4.2\\
};

\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
314.864350862924	3.35\\
314.864350862924	3.35\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
320.545648797683	3.35\\
320.545648797683	3.35\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
316.28831821484	5.8\\
316.28831821484	3.9\\
};
\addplot [draw=black, mark=triangle*, mark options={solid, fill=black!30!white}, only marks]
  table[row sep=crcr]{%
316.28831821484	3.9\\
};

\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
266.853404078276	3.5\\
266.853404078276	3.5\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
271.76583073723	3.8\\
271.76583073723	3.8\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
269.170235106682	4.3\\
269.170235106682	4.3\\
};
\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
220.427335475403	3.15\\
220.427335475403	3.15\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
215.741494675615	3.35\\
215.741494675615	3.35\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/TimeHmax_We_delta_1_4_tex.tex <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=0.245\linewidth,
height=0.245\linewidth,
scale only axis,
xmin=200,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={\dropWe{} (-)},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={\tcapHmax{} (-)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{\wft{}} \approx{} 0.12$},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual
]
\node at (220,0.55) {\textbf{(c)}};
\addplot [color=black, mark=square*, mark options={solid, fill=blue}, only marks]
  table[row sep=crcr]{%
508.471029883192	0.365728213220436\\
508.471029883192	0.365728213220436\\
};
\addlegendentry{\Hexa{}}

\addplot [color=black, mark=*, mark options={solid, fill=green}, only marks]
  table[row sep=crcr]{%
508.48504088168	0.324605987975313\\
508.48504088168	0.324605987975313\\
};
\addlegendentry{\SO{}}

\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, only marks]
  table[row sep=crcr]{%
217.94292997437	0.348889416910854\\
217.94292997437	0.348889416910854\\
};
\addlegendentry{\EtOh{}}

\addplot [color=black, mark=triangle*, mark options={solid, fill=red}]
  table[row sep=crcr]{%
498.867960163284	0.362627000746312\\
498.867960163284	0.265336829814375\\
};
\addplot [draw=black, mark=triangle*, mark options={solid, fill=black!30!white}, only marks]
  table[row sep=crcr]{%
498.867960163284	0.265336829814375\\
};

\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
440.840954053392	0.254973381476396\\
440.840954053392	0.254973381476396\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
445.036209274399	0.324174685003228\\
445.036209274399	0.324174685003228\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
434.940594142564	0.382255414574836\\
434.940594142564	0.287815841562229\\
};
\addplot [draw=black, mark=triangle*, mark options={solid, fill=black!30!white}, only marks]
  table[row sep=crcr]{%
434.940594142564	0.287815841562229\\
};

\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
358.310179270558	0.443620709704206\\
358.310179270558	0.443620709704206\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
368.354660425129	0.463945889047595\\
368.354660425129	0.463945889047595\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
362.804222243713	0.545575769006667\\
362.804222243713	0.395072108591035\\
};
\addplot [draw=black, mark=triangle*, mark options={solid, fill=black!30!white}, only marks]
  table[row sep=crcr]{%
362.804222243713	0.395072108591035\\
};

\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
314.864350862924	0.410107802561169\\
314.864350862924	0.410107802561169\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
320.545648797683	0.357932396932754\\
320.545648797683	0.357932396932754\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
316.28831821484	0.541615272661636\\
316.28831821484	0.364189579893169\\
};
\addplot [draw=black, mark=triangle*, mark options={solid, fill=black!30!white}, only marks]
  table[row sep=crcr]{%
316.28831821484	0.364189579893169\\
};

\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
266.853404078276	0.420581699363483\\
266.853404078276	0.420581699363483\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
271.76583073723	0.399767578345252\\
271.76583073723	0.399767578345252\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
269.170235106682	0.397111929934686\\
269.170235106682	0.397111929934686\\
};
\addplot [color=black, mark=square*, mark options={solid, fill=blue}, forget plot]
  table[row sep=crcr]{%
220.427335475403	0.368915078919916\\
220.427335475403	0.368915078919916\\
};
\addplot [color=black, mark=*, mark options={solid, fill=green}, forget plot]
  table[row sep=crcr]{%
215.741494675615	0.352614343079758\\
215.741494675615	0.352614343079758\\
};
\addplot [color=black, mark=triangle*, mark options={solid, fill=red}, forget plot]
  table[row sep=crcr]{%
218.583938591942	0.348155258357597\\
218.583938591942	0.348155258357597\\
};
\end{axis}
\end{tikzpicture}%
